Split absolutely irreducible integer-valued polynomials over discrete valuation domains

Regarding non-unique factorization of integer-valued polynomials over a discrete valuation domain $(R,M)$ with finite residue field, it is known that there exist absolutely irreducible elements, that is, irreducible elements all of whose powers factor uniquely, and non-absolutely irreducible elements. We completely and constructively characterize the absolutely irreducible elements among split integer-valued polynomials. They correspond bijectively to finite sets, which we call \emph{balanced}, characterized by a combinatorial property regarding the distribution of their elements among residue classes of powers of $M$. For each such balanced set as the set of roots of a split polynomial, there exists a unique vector of multiplicities and a unique constant so that the corresponding product of monic linear factors times the constant is an absolutely irreducible integer-valued polynomial. This also yields sufficient criteria for integer-valued polynomials over Dedekind domains to be absolutely irreducible.

==> tree.tex <==
  \resizebox{0.8\textwidth}{!}{
    \begin{tikzpicture}
      \node[fill, circle, inner sep = 1pt,] (root) at (0,0) {};
      \node[black] (leveltop) at (-5.5, -0.2) {\footnotesize $\pmod{3^0}$};
      \node  at (5.5, 0) {\footnotesize \phantom{$\pmod{3^0}$}};
      % \draw[black!30, dashed] (-5,-0.6) -- (5,-0.6);
      \node[black, below = 0.5cm of leveltop] (level1) {\footnotesize $\pmod{3^1}$};
      % \draw[black!30, dashed] (-5,-1.7) -- (5,-1.7);
      \node[black, below = 0.5cm of level1] (level2) {\footnotesize $\pmod{3^2}$};
      % \draw[black!30, dashed] (-5,-2.8) -- (5,-2.8);
      \node[black, below = 0.5cm of level2]  (level3){\footnotesize $\pmod{3^3}$};
      % \draw[black!30, dashed] (-5,-3.9) -- (5,-3.9);
      \node[black, below = 0.5cm of level3]  (level4){\footnotesize $\pmod{3^4}$};
      % \draw[black!30, dashed] (-5,-5) -- (5,-5);
      \node[black, below = 0.5cm of level4]  (level5){\footnotesize $\pmod{3^5}$};
    
      \node[below = of root,
            xshift = -3cm, fill, circle, inner sep = 1pt, label=left:{\footnotesize $0$}] (03) {};
      \node[below = of root, fill, circle, inner sep = 1pt, label=left: {\footnotesize $1$}] (13){};
      \node[below = of root, xshift =  3cm, fill, circle, inner sep = 1pt, label=right: {\footnotesize $2$}] (23) {};
      \draw (root) -- (03);    
      \draw (root) -- (13);    
      \draw (root) -- (23);
    
      \node[below = of 03, xshift = -1cm, fill, circle, inner sep = 1pt,
            label=left:{ \footnotesize $0$}] (09) {};
      \node[below = of 03, xshift = 0cm, fill, circle, inner sep = 1pt,
            label=left:{ \footnotesize $3$}] (39) {};
      \node[below = of 03, xshift = 1cm, fill, circle, inner sep = 1pt,
            label=right:{ \footnotesize $6$}] (69) {};
      \draw (03) -- (69);
      \draw (03) -- (09);
      \draw (03) -- (39);

      \node[below = of 69, xshift = -1cm, fill, circle, inner sep = 1pt,
            label=left:{ \footnotesize $6$}] (627) {};
      \node[below = of 69, xshift = 0cm, fill, circle, inner sep = 1pt,
            label=left:{ \footnotesize $15$}] (1527) {};
      \node[below = of 69, xshift = 1cm, fill, circle, inner sep = 1pt,
            label=right:{ \footnotesize $24$}] (2427) {};
      \draw (69) -- (627);
      \draw (69) -- (1527);
      \draw (69) -- (2427);
      
      \node[below = of 23, xshift = -1cm, fill, circle, inner sep = 1pt,
            label=left:{ \footnotesize $2$}] (29) {};
      \node[below = of 23, xshift = 0cm, fill, circle, inner sep = 1pt,
            label=left:{ \footnotesize $5$}] (59) {};
      \node[below = of 23, xshift = 1cm, fill, circle, inner sep = 1pt,
            label=right:{ \footnotesize $8$}] (89) {};
      \draw (23) -- (29);
      \draw (23) -- (59);
      \draw (23) -- (89);

      \node[below = of 29, xshift = -1cm, fill, circle, inner sep = 1pt,
            label=left:{ \footnotesize $2$}] (227) {};
      \node[below = of 29, xshift = 0cm, fill, circle, inner sep = 1pt,
            label=left:{ \footnotesize $11$}] (1127) {};
      \node[below = of 29, xshift = 1cm, fill, circle, inner sep = 1pt,
            label=right:{ \footnotesize $20$}] (2027) {};
      \draw (29) -- (227);
      \draw (29) -- (1127);
      \draw (29) -- (2027);

      \node[below = of 2027, xshift = -1cm, fill, circle, inner sep = 1pt,
            label=left:{ \footnotesize $20$}] (203^4) {};
      \node[below = of 2027, xshift = 0cm, fill, circle, inner sep = 1pt,
            label=left:{ \footnotesize $47$}] (473^4) {};
      \node[below = of 2027, xshift = 1cm, fill, circle, inner sep = 1pt,
            label=right:{ \footnotesize $74$}] (743^4) {};
      \draw (2027) -- (203^4);
      \draw (2027) -- (473^4);
      \draw (2027) -- (743^4);
      
      \node[below = of 473^4, xshift = -1cm, fill, circle, inner sep = 1pt,
            label=left:{ \footnotesize $47$}] (473^5) {};
      \node[below = of 473^4, xshift = 0cm, fill, circle, inner sep = 1pt,
            label=left:{ \footnotesize $128$}] (1283^5) {};
      \node[below = of 473^4, xshift = 1cm, fill, circle, inner sep = 1pt,
            label=right:{ \footnotesize $209$}] (2093^5) {};
      \draw (473^4) -- (473^5);
      \draw (473^4) -- (1283^5);
      \draw (473^4) -- (2093^5);

     \node[draw=black, fill=white, inner sep = 4pt] at (13) {};
     \node[draw=black, fill=white, inner sep = 4pt] at (09) {};
     \node[draw=black, fill=white, inner sep = 4pt] at (39) {};
     \node[draw=black, fill=white, inner sep = 4pt] at (59) {};
     \node[draw=black, fill=white, inner sep = 4pt] at (89) {};
     \node[draw=black, fill=white, inner sep = 4pt] at (627) {};
     \node[draw=black, fill=white, inner sep = 4pt] at (1527) {};
     \node[draw=black, fill=white, inner sep = 4pt] at (2427) {};
     \node[draw=black, fill=white, inner sep = 4pt] at (227) {};
     \node[draw=black, fill=white, inner sep = 4pt] at (1127) {};
     \node[draw=black, fill=white, inner sep = 4pt] at (203^4) {};
     \node[draw=black, fill=white, inner sep = 4pt] at (743^4) {};
     \node[draw=black, fill=white, inner sep = 4pt] at (473^5) {};
     \node[draw=black, fill=white, inner sep = 4pt] at (1283^5) {};
     \node[draw=black, fill=white, inner sep = 4pt] at (2093^5) {};
   \end{tikzpicture}
  }

